Observation-Referenced Tissue Deformation Forecasting with Tool-Driven and Residual Dynamics

Forecasting tissue deformation from future instrument motion could support predictive planning and increasingly autonomous surgical systems. We study this problem using a scene-specific differentiable surface model fitted to an observed tool-tissue interaction window. Rather than forecasting absolute simulated positions, we introduce an \textit{observation-referenced} formulation that anchors each tissue point to its last valid observation and adds only the deformation induced by the known, preplanned future tool trajectory. This reduces sensitivity to reconstruction, initialization, and persistent simulation offsets while preserving the predicted deformation response. The physical model uses differentiable, mesh-free position-based dynamics with scene-specific rigidity, attachment, region scale, and grasp coupling. We further introduce an optional \textit{observation-referenced residual model} combining graph-spectral spatial modes with periodic harmonic dynamics for structured motion not explained by the tool input. We evaluate the framework retrospectively on 12 surgical manipulation clips from three datasets. Observation referencing provides the largest gain, with a median within-clip error ratio of $0.598$ relative to the corresponding absolute simulation forecast. The optional periodic residual further improves forecasting when the remaining motion exhibits periodic structure. These results support observation-referenced deformation prediction as a practical building block for future surgical world models, digital twins, and generative simulators that must predict how tissue evolves under instrument actions.

==> figures/training_workflow.tikz <==
\begingroup
\input{figures/palette.tex}
\begin{tikzpicture}[
  x=1bp,y=-1bp,font=\sffamily\fontsize{8}{9}\selectfont,text=wfDark,
  line cap=round,line join=round,>={Latex[length=3bp,width=2.7bp]},
  flow/.style={->,draw=wfBlue,line width=.85bp},
  grad/.style={->,draw=wfRed,line width=.9bp,dashed},
  observation/.style={->,draw=wfGray,line width=.7bp,
    preaction={draw=white,line width=2.2bp}},
  optional/.style={->,draw=wfPurple,line width=.85bp},
  card/.style={draw=wfBlue!65,fill=wfBlue!2,rounded corners=3bp,line width=.7bp,inner sep=0pt},
  wfbox/.style={draw=wfBlue,fill=white,rounded corners=2bp,align=center,inner sep=2bp,outer sep=0pt,line width=.7bp},
  heading/.style={font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont},
  small/.style={font=\sffamily\fontsize{7}{8}\selectfont,text=wfGray}
]
\path[use as bounding box] (0,0) rectangle (510,210);

\node[card,minimum width=510bp,minimum height=110bp] (physics) at (255,55) {};
\node[heading,anchor=west] at (8,10) {(a) Physics fit};
\node[small,anchor=east,text=wfBlue] at (502,10) {Full observed window};
\node[wfbox,draw=wfRed!65,minimum width=136bp,minimum height=38bp,text width=128bp]
  (update) at (100,66) {\textbf{Update coupling parameters}\\
    attachment, rigidity,\\region size, grip};
\node[wfbox,minimum width=130bp,minimum height=20bp,text width=124bp]
  (simulate) at (276,40) {Simulation $\mathbf{X}^{\mathrm{sim}}$};
\node[wfbox,minimum width=130bp,minimum height=24bp,text width=124bp,
      font=\sffamily\fontsize{7.5}{8.5}\selectfont]
  (reference) at (276,66) {Observation referencing\\
    $\mathbf{X}^{\mathrm{ref}}+\textcolor{wfBlue}{\Delta\mathbf{X}^{\mathrm{tool}}}$};
\node[wfbox,minimum width=130bp,minimum height=20bp,text width=124bp]
  (error) at (276,93) {Error on valid tracks};
\node[small,inner sep=1bp] (scene) at (276,23) {Scene + jaw path};
\node[small,inner sep=1bp] (tracks) at (454,23) {Observed tracks};
\draw[flow] (scene.south) -- (simulate.north);
\draw[flow] (update.north) -- (100,40) -- (simulate.west);
\draw[flow] (simulate.south) -- (reference.north);
\draw[flow] (reference.south) -- (error.north);
\draw[flow] (simulate.east) -- (388,40) -- (388,87) -- (341,87);
\node[small,anchor=north west,align=left,text=wfBlue] at (391,46) {Raw warmup};
\draw[wfGray,line width=.7bp] (tracks.south) -- (454,93);
\draw[observation] (454,66) -- (reference.east);
\draw[observation] (454,93) -- (error.east);
\fill[wfGray] (454,66) circle[radius=1bp];
\draw[grad] ([xshift=44bp]error.north) -- ([xshift=44bp]reference.south);
\draw[grad] ([xshift=44bp]reference.north) -- ([xshift=44bp]simulate.south);
\draw[grad] (211,46) -- (192,46) -- (192,93) -- (100,93) -- (update.south);
\node[small,text=wfRed] at (144,103) {Gradients};

\node[card,draw=wfPurple!65,fill=wfPurple!2,minimum width=510bp,minimum height=87bp]
  (residual) at (255,166.5) {};
\node[heading,anchor=west,text=wfPurple] at (8,132)
  {(b) Optional periodic residual\quad $\alpha\Delta\mathbf{R}^{\mathrm{per}}$};
\node[small,anchor=east] at (502,132) {Physics fixed throughout};
\fill[wfPurple!3] (22,141) rectangle (358,180);
\fill[wfPurple!7] (358,141) rectangle (502,180);
\fill[wfPurple!9] (22,141) rectangle (358,153);
\fill[wfPurple!18] (358,141) rectangle (502,153);
\node[small,text=wfPurple] (earlyLabel) at (190,147) {Earlier 70\% of observed window};
\node[small,text=wfPurple] (lateLabel) at (430,147) {Later 30\%};
\draw[wfPurple!35,densely dotted,line width=.6bp] (358,153) -- (358,180);
\node[wfbox,draw=wfPurple,minimum width=318bp,minimum height=22bp,text width=312bp,
      font=\sffamily\fontsize{7.5}{8.5}\selectfont]
  (early) at (190,166) {\textbf{Fit frequency + coefficients}\\
    Remaining error in fixed spatial modes};
\node[wfbox,draw=wfPurple,minimum width=126bp,minimum height=22bp,text width=120bp,
      font=\sffamily\fontsize{7.5}{8.5}\selectfont]
  (late) at (430,166) {\textbf{Select regularization}\\+ correction strength $\alpha$};
\node[wfbox,draw=wfPurple,minimum width=462bp,minimum height=24bp,text width=456bp,
      font=\sffamily\fontsize{7.5}{8.5}\selectfont]
  (refit) at (262,194) {\textbf{Full window: re-estimate frequency + refit coefficients}\\
    Keep selected regularization and correction strength};
\draw[flow] (480,110) -- (480,118) -- (4,118) -- (4,166) -- (early.west);
\node[small,text=wfBlue,fill=white,inner sep=1bp] at (255,118)
  {Freeze physics and compute remaining error};
\draw[optional] (early.east) -- (late.west);
\draw[optional] (late.south) -- (430,179.5) -- (262,179.5) -- (refit.north);

\foreach \wfNode in {physics,residual,update,simulate,reference,error,earlyLabel,lateLabel,early,late,refit}{
  \pgfextractx{\dimen0}{\pgfpointanchor{\wfNode}{center}}
  \pgfextracty{\dimen2}{\pgfpointanchor{\wfNode}{center}}
  \typeout{WFALIGN-\wfNode-center=\the\dimen0,\the\dimen2}
  \pgfextractx{\dimen0}{\pgfpointanchor{\wfNode}{west}}
  \pgfextractx{\dimen2}{\pgfpointanchor{\wfNode}{east}}
  \typeout{WFALIGN-\wfNode-span=\the\dimen0,\the\dimen2}
}
\end{tikzpicture}
\endgroup

